Fast List Decoders for Polar Codes

Polar codes asymptotically achieve the symmetric capacity of memoryless channels, yet their error-correcting performance under successive-cancellation (SC) decoding for short and moderate length codes is worse than that of other modern codes such as low-density parity-check (LDPC) codes. Of the many methods to improve the error-correction performance of polar codes, list decoding yields the best results, especially when the polar code is concatenated with a cyclic redundancy check (CRC). List decoding involves exploring several decoding paths with SC decoding, and therefore tends to be slower than SC decoding itself, by an order of magnitude in practical implementations. In this paper, we present a new algorithm based on unrolling the decoding tree of the code that improves the speed of list decoding by an order of magnitude when implemented in software. Furthermore, we show that for software-defined radio applications, our proposed algorithm is faster than the fastest software implementations of LDPC decoders in the literature while offering comparable error-correction performance at similar or shorter code lengths.

==> figures/crc_floor.tex <==
\begin{tikzpicture}
  \begin{semilogyaxis}
    [
    width=3.4in,
    height=2.73in,
    line cap=round,
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    xmin=1.75,
    xmax=5.25,
    xlabel={$E_b/N_0$ (dB)},
    minor x tick num={1},
    ymin=1e-7,
    ymax=1,
    ylabel={FER},
    legend columns = 2,
    legend style={
      at={(0.5, -0.275)},
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    grid=major,
    xminorgrids=true,
    yminorgrids=false,
    grid style=loosely dotted,
    ]

    \addplot[color=black,mark=star, very thick] table[x=snr_db,y=FER] {data/pc1024_860_l128_c08_listcrc.csv};
    \addlegendentry{$CRC=8$}

    \addplot[color=red,mark=triangle, very thick] table[x=snr_db,y=FER] {data/pc1024_860_l128_c32_listcrc.csv};
    \addlegendentry{$CRC=32$}

  \end{semilogyaxis}
\end{tikzpicture}


==> figures/fast-ssc-tree-funcs.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[rep_mixed] (2_0){}
	}
	child {node[spc_mixed] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] {\footnotesize F\tparam{8}} (2_0);
\draw[->] (2_0) to[parallel segment] node[below left=-1.5mm] {\footnotesize Repetition\tparam{4}} (3_0);

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize G\tparam{8}} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize SPC\tparam{4}} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize $\alpha_c$} ($(3_0.east) + (5mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[label={[label distance=-3mm]-2mm:{\footnotesize Combine\tparam{8}}}] {} ($(3_0.east) + (5mm, -0.5mm)$);

\end{tikzpicture}



==> figures/fast-ssc-tree-vars.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(base),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[rep_mixed] (2_0){}
	}
	child {node[spc_mixed] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] {\footnotesize $\alpha_1$} (2_0);
\draw[->] (2_0) to[parallel segment] node[below left=-1.5mm] {\footnotesize $\beta_1$} (3_0);

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize $\alpha_2$} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize $\beta_2$} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize $\alpha_c$} ($(3_0.east) + (5mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[below=0mm] {\footnotesize $\beta_c$} ($(3_0.east) + (5mm, -0.5mm)$);

\node [circle, below= -5.27mm of 2_1.base] (base) {};
\end{tikzpicture}



==> figures/sc-graph.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}[baseline=(s37.center)]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
	\node[bit] (n0s0) {\fbit{0}}; & \node[sep] (s0) {}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; &&	\node[chknode] (n0s2) {$+$}; &	\node[sep] (s20) {}; &&&& \node[chknode] (n0s3) {$+$}; &    \node[sep] (s30) {}; & \node[circle] (n0s4) {}; \\ 
	\node[bit] (n1s0) {\fbit{1}}; & \node[sep] (s1) {}; & \node[varnode] (n1s1) {};	   & \node[sep] (s11) {}; &	 \node[chknode] (n1s2) {$+$}; && \node[sep] (s21) {}; &&&  \node[chknode] (n1s3) {$+$}; &&   \node[sep] (s31) {}; & \node[circle] (n1s4) {}; \\ 
	\node[bit] (n2s0) {\fbit{2}}; & \node[sep] (s2) {}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; &&	 \node[varnode] (n2s2) {};    &	 \node[sep] (s22) {}; &&   \node[chknode] (n2s3) {$+$}; &&&  \node[sep] (s32) {}; & \node[circle] (n2s4) {}; \\ 
	\node[bit] (n3s0) {\ubit{3}}; & \node[sep] (s3) {}; & \node[varnode] (n3s1) {};	   & \node[sep] (s13) {}; &	 \node[varnode] (n3s2) {};    && \node[sep] (s23) {}; &	   \node[chknode] (n3s3) {$+$}; &&&& \node[sep] (s33) {}; & \node[circle] (n3s4) {}; \\ 
	\node[bit] (n4s0) {\fbit{4}}; & \node[sep] (s4) {}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; &&	 \node[chknode] (n4s2) {$+$}; &	 \node[sep] (s24) {}; &&&& \node[varnode] (n4s3) {};	&    \node[sep] (s34) {}; & \node[circle] (n4s4) {}; \\ 
	\node[bit] (n5s0) {\ubit{5}}; & \node[sep] (s5) {}; & \node[varnode] (n5s1) {};	   & \node[sep] (s15) {}; &	 \node[chknode] (n5s2) {$+$}; && \node[sep] (s25) {}; &&&  \node[varnode] (n5s3) {};	&&   \node[sep] (s35) {}; & \node[circle] (n5s4) {}; \\ 
	\node[bit] (n6s0) {\ubit{6}}; & \node[sep] (s6) {}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; &&	 \node[varnode] (n6s2) {};    &	 \node[sep] (s26) {}; &&   \node[varnode] (n6s3) {};	&&&  \node[sep] (s36) {}; & \node[circle] (n6s4) {}; \\ 
	\node[bit] (n7s0) {\ubit{7}}; & \node[sep] (s7) {}; & \node[varnode] (n7s1) {};	   & \node[sep] (s17) {}; &	 \node[varnode] (n7s2) {};    && \node[sep] (s27) {}; &	   \node[varnode] (n7s3) {};	&&&& \node[sep] (s37) {}; & \node[circle] (n7s4) {}; \\ 
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (n0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (n1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (n2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (n3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (n4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (n5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (n6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (n7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n0s0) [blue dotted tight, fit = (n0s0)] {};
\node (g_n1s0) [blue dotted tight, fit = (n1s0)] {};
\node (g_n2s0) [blue dotted tight, fit = (n2s0)] {};
\node (g_n3s0) [blue dotted tight, fit = (n3s0)] {};
\node (g_n4s0) [blue dotted tight, fit = (n4s0)] {};
\node (g_n5s0) [blue dotted tight, fit = (n5s0)] {};
\node (g_n6s0) [blue dotted tight, fit = (n6s0)] {};
\node (g_n7s0) [blue dotted tight, fit = (n7s0)] {};

\node (g_n0s1) [blue dotted, fit = (n0s1) (n1s1)] {};
\node (g_n1s1) [blue dotted, fit = (n2s1) (n3s1)] {};
\node (g_n2s1) [blue dotted, fit = (n4s1) (n5s1)] {};
\node (g_n3s1) [blue dotted, fit = (n6s1) (n7s1)] {};

\node (g_n0s2) [blue dotted, fit = (n0s2) (n1s2) (n2s2) (n3s2)] {};
\node (g_n1s2) [blue dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};

\node (g_n0s3) [blue dotted, fit = (n0s3) (n1s3) (n2s3) (n3s3) (n4s3) (n5s3) (n6s3) (n7s3)] {};

\end{tikzpicture}


==> figures/sc-tree-2.tikz <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={level distance=10mm, sibling distance=9.5mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
ml_mixed/.style={thick,draw=black,fill=blue,minimum size=3mm,circle, inner sep = 0}
}

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){}
			}
		}
		child {node[mixed] (1_2){}
			child {node[frozen] (0_2){}
			}
			child {node[fullspace] (0_3){}
			}
		}
	}
	child {node[mixed] (v){$v$}
		child {node[mixed, label={[label distance = -1mm]left}] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){}
			}
		}
		child {node[mixed, label={[label distance = -1mm]below:right}] (cr){}
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){}
			}
		}
	}
;

\draw[<-] ($(v.north east) - (1mm, -1mm)$) -- node[above left=-1.5mm] {\footnotesize $\alpha_v$} ($(p.south west) - (1mm, 0mm)$);
\draw[<-] ($(p.south west) + (1mm, -1mm)$) -- node[below right=-2mm] {\footnotesize $\beta_v$} ($(v.north east) + (1mm, 0mm)$);

\draw[<-] ($(v.north west) + (-1.6mm, -1mm)$) -- node[left=1mm] {\footnotesize $\beta_l$} ($(cl.south east) + (0mm, -0.6mm)$);
\draw[<-] ($(cl.south east) - (-1.6mm, -1mm)$) -- node[above right=-2mm] {\footnotesize$\alpha_l$} ($(v.north west) - (0mm, -0.6mm)$);

\draw[<-] ($(v.south west) + (0mm, -0.6mm)$) -- node[below right=-2mm] {\footnotesize $\beta_r$} ($(cr.north east) + (1.6mm, -1mm)$);
\draw[<-] ($(cr.north east) - (0mm, -0.6mm)$) -- node[left=1mm] {\footnotesize $\alpha_r$} ($(v.south west) - (1.6mm, -1mm)$);

\end{tikzpicture}


==> figures/spc.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}
    [
    width=3.4in,
    height=2.73in,
    line cap=round,
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    xmin=3,
    xmax=5,
    xlabel={$E_b/N_0$ (dB)},
    minor x tick num={1},
    ymin=1e-8,
    ymax=1,
    ylabel={FER},
    ytickten={0, -2, -4, -6, -8},
    legend columns = 2,
    legend style={
      at={(0.5, -0.35)},
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    grid=major,
    xminorgrids=true,
    yminorgrids=false,
    grid style=loosely dotted,
    ]
    
    \addplot[color=orange,very thick, mark=triangle, mark options={solid}] table[x=ebn0_db,y=FER] {data/a2k7-02.dat};
    \addlegendentry{$L = 2$}

    \addplot[color=black,very thick] table[x=ebn0_db,y=FER] {data/10gige.dat};
    \addlegendentry{LDPC (2048,1723)}

    \addplot[color=blue,very thick, mark=square, mark options={solid}] table[x=ebn0_db,y=FER] {data/a2k7-08.dat};
    \addlegendentry{$L = 32$, Dec-SPC-4}

    \addplot[color=blue,very thick, dashed, mark=square, mark options={solid}] table[x=ebn0_db,y=FER] {data/a2k7-11.dat};
    \addlegendentry{$L = 32$, Dec-SPC-$4+$}

    \addplot[color=purple,very thick, mark=o, mark options={solid}] table[x=ebn0_db,y=FER] {data/a2k7-09.dat};
    \addlegendentry{$L = 8$, Dec-SPC-4}

    \addplot[color=purple,very thick,dashed, mark=o, mark options={solid}] table[x=ebn0_db,y=FER] {data/a2k7-10.dat};
    \addlegendentry{$L = 8$, Dec-SPC-$4+$}

  \end{semilogyaxis}

\end{tikzpicture}


==> figures/vs-wifi.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}
    [
    width=3.4in,
    height=2.73in,
    line cap=round,
    every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    xmin=1,
    xmax=4.5,
    ymax=1,
    xlabel={$E_b/N_0$ (dB)},
    minor x tick num={1},
    ylabel={FER},
    legend columns = 2,
    legend style={
      at={(0.5, -0.25)},
      anchor={north},
      cells={anchor=west},
      column sep= 2mm,
      font=\footnotesize,
    },
    grid=major,
    xminorgrids=true,
    yminorgrids=false,
    grid style=loosely dotted,
    ]
    

    \addplot[color=black,very thick] table[x=ebn0_db,y=FER] {data/wifi5.dat};
    \addlegendentry{LDPC, $R = 1/2$}

    \addplot[color=black,very thick, dashed] table[x=ebn0_db,y=FER] {data/crc8-1k-l2.dat};
    \addlegendentry{Polar-CRC, $R = 1/2$}

    \addplot[color=blue,very thick, mark=triangle, mark options={solid}] table[x=ebn0_db,y=FER] {data/wifi67.dat};
    \addlegendentry{LDPC, $R = 2/3$}

    \addplot[color=blue,very thick,dashed, mark=triangle, mark options={solid}] table[x=ebn0_db,y=FER] {data/crc8-1k-l2-66.dat};
    \addlegendentry{Polar-CRC, $R = 2/3$}

    \addplot[color=orange,very thick, mark=square, mark options={solid}] table[x=ebn0_db,y=FER] {data/wifi75.dat};
    \addlegendentry{LDPC, $R = 3/4$}

    \addplot[color=orange,very thick,dashed, mark=square, mark options={solid}] table[x=ebn0_db,y=FER] {data/crc8-1k-l2-75.dat};
    \addlegendentry{Polar-CRC, $R = 3/4$}

    \addplot[color=red,very thick, mark=o, mark options={solid}] table[x=ebn0_db,y=FER] {data/wifi83.dat};
    \addlegendentry{LPDC, $R = 5/6$}

    \addplot[color=red,very thick,dashed, mark=o, mark options={solid}] table[x=ebn0_db,y=FER] {data/crc8-1k-l2-83.dat};
    \addlegendentry{Polar-CRC, $R = 5/6$}

  \end{semilogyaxis}

\end{tikzpicture}

